Data Compression with Relative Entropy Coding

Over the last few years, machine learning unlocked previously infeasible features for compression, such as providing guarantees for users' privacy or tailoring compression to specific data statistics (e.g., satellite images or audio recordings of animals) or users' audiovisual perception. This, in turn, has led to an explosion of theoretical investigations and insights that aim to develop new fundamental theories, methods and algorithms better suited for machine learning-based compressors. In this thesis, I contribute to this trend by investigating relative entropy coding, a mathematical framework that generalises classical source coding theory. Concretely, relative entropy coding deals with the efficient communication of uncertain or randomised information. One of its key advantages is that it extends compression methods to continuous spaces and can thus be integrated more seamlessly into modern machine learning pipelines than classical quantisation-based approaches. Furthermore, it is a natural foundation for developing advanced compression methods that are privacy-preserving or account for the perceptual quality of the reconstructed data. The thesis considers relative entropy coding at three conceptual levels: After introducing the basics of the framework, (1) I prove results that provide new, maximally tight fundamental limits to the communication and computational efficiency of relative entropy coding; (2) I use the theory of Poisson point processes to develop and analyse new relative entropy coding algorithms, whose performance attains the theoretic optima and (3) I showcase the strong practical performance of relative entropy coding by applying it to image, audio, video and protein data compression using small, energy-efficient, probabilistic neural networks called Bayesian implicit neural representations.

==> 6-COMBINER/img/tikz/audio_video_protein_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{groupplot}[
width=7cm,
height=6cm,
group style={
    group size=3 by 1,
    horizontal sep=2cm,
},
grid=major,
reverse legend,
legend style={
    font=\small,
    cells={anchor=west},
},
every axis title/.append style={yshift=-5},
% make every plot thick
every axis plot post/.append style={thick},
title style={
    font=\LARGE,
}
]
%
%
% Audio (LibriSpeech)
%
%
% GF: This line below is needed to ensure the labeling is correct, not sure why
\setcounter{subfigure}{1}
\nextgroupplot[
    % The phantomsubcaption allows us to use the custom label in the plot
    title={(b) RD curve on audio. \phantomsubcaption\label{fig:rd_audio}},   
    ylabel={PSNR (dB)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=50,
    xtick={0,10,...,50},
    ymin=30, ymax=60,
    ytick={30, 35,...,60},
    xlabel={bitrate (kbps)},
    legend style={
        legend pos=south east,
    }
]
%
% MP3
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/audio_update/mp3.csv};
\addlegendentry{MP3};
%
% Coin++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/audio_update/coinpp.csv}; 
\addlegendentry{COIN++};
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/audio_update/vcinr.csv};  
\addlegendentry{VC-INR};
%
% RECOMBINER
%
\addplot [inr, black, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/audio_update/recombiner.csv};
\addlegendentry{\textbf{RECOMBINER}};
%
%
% Video
%
% 
\nextgroupplot[
    title={(c) RD curve on video.\phantomsubcaption\label{fig:rd_video}},
    ylabel={PSNR (dB)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=1.5,
    xtick={0,0.5,...,1.5},
    ymin=22.5, ymax=42.5,
    ytick={25, 28,...,40},
    xlabel={bitrate (bpp)},
    legend style={
        legend pos=south east,
    }
]
%
% H.264 Fast
%
\addplot [classical, tabred, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/video/h264_fast.csv};
\addlegendentry{H.264 (best speed)};
%
% H.265 Fast
%
\addplot [classical, tabgreen, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/video/h265_fast.csv};
\addlegendentry{H.265 (best speed)};
%
% H.264 slow
%
\addplot [classical, taborange, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/video/h264_slow.csv};
\addlegendentry{H.264 (best quality)};
%
% H.265 Slow
%
\addplot [classical, tabblue, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/video/h265_slow.csv};
\addlegendentry{H.265 (best quality)};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/video/recombiner.csv};
\addlegendentry{\textbf{RECOMBINER}};
%
%
% Protein data
%
%
\nextgroupplot[
    title={(d) RD curve on protein data.\phantomsubcaption\label{fig:rd_protein}},
    ylabel={RMSD (\AA)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=120,
    xtick={20,40,...,100},
    ymin=0, ymax=1.2,
    ytick={0, 0.2,...,1.2},
    xlabel={bitrate (bits per atom)},
    legend style={
        legend pos=north east,
    },
]
\addlegendimage{empty legend}
\addlegendentry{$\dagger = $ theoretical rate}
%
% PIC
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/protein/pic_ca.csv};
\addlegendentry{PIC ($C\alpha$)};
%
% PDC
%
\addplot [classical, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/protein/pdc_ca.csv};
\addlegendentry{PDC$^\dagger$ ($C\alpha$)};
%
% Foldcomp CA
%
\addplot [classical, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/protein/foldcomp_ca.csv};
\addlegendentry{Foldcomp$^\dagger$ ($C\alpha$)};
%
% Foldcomp backbone
%
\addplot [classical, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/protein/foldcomp_backbone.csv};
\addlegendentry{Foldcomp$^\dagger$ (backbone)};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/protein/recombiner_ca.csv};
\addlegendentry{\textbf{RECOMBINER}};

\end{groupplot}
\end{tikzpicture}

==> 6-COMBINER/img/tikz/big_cifar_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=10cm,
grid=major,
xlabel={bitate (bpp)},
reverse legend,
% legend to name=legend:big_cifar,
legend style={
    font=\tiny,
    yshift=4pt,
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.5cm},
    cells={align=center},
    anchor=north,
    at={(0.5, -0.15)}
}
,
every axis title/.append style={yshift=-5},
ylabel={RGB PSNR (dB)},
x label style={font=\tiny},
y label style={font=\tiny},
xmin=0, xmax=6,
xtick={0,1,...,7},
ymin=17, ymax=43,
ytick={20, 25,...,40}
]

%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/cheng2020.csv};
\addlegendentry{ \citet{cheng2020learned}};
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/balle2018.csv};  
\addlegendentry{ \citet{ballé2018variational}};
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/vtm.csv};
\addlegendentry{VTM};
%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/bpg.csv};
\addlegendentry{BPG \\ \citep{bpg}};
%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/jpeg2000.csv}; 
\addlegendentry{JPEG2000};

%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/vcinr.csv};   
\addlegendentry{VC-INR \\ \citep{schwarz2023modality}};
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/mscn.csv};   
\addlegendentry{MSCN \\\citep{schwarz2022meta}};
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/coin++.csv};   
\addlegendentry{COIN++ \\ \citep{dupont2022coin++}};
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/coin.csv};   
\addlegendentry{COIN \\ \citep{dupont2021coin}};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/combiner.csv};   
\addlegendentry{COMBINER  \\ \citep{guo2023compression}};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/cifar/recombiner.csv};
\addlegendentry{RECOMBINER (ours)};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.6]}-{Stealth[scale=0.6]}, font=\tiny] (axis cs:4.39,38.13) -- (axis cs:4.39,34.65) node[midway, right, yshift=-2pt] {3.43dB};

\end{axis}
\end{tikzpicture}

==> 6-COMBINER/img/tikz/big_kodak_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=10cm,
grid=major,
xlabel={bitate (bpp)},
reverse legend,
legend style={
    font=\tiny,
    yshift=4pt,
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.5cm},
    cells={align=center},
    anchor=north,
    at={(0.5, -0.15)}
},
every axis title/.append style={yshift=-5},
x label style={font=\tiny},
y label style={font=\tiny},
clip marker paths=true,
xmin=0, xmax=3.5,
xtick={0,0.5,...,3.5},
ymin=21, ymax=42,
ytick={18, 21,...,42},
ylabel={RGB PSNR (dB)},
]
%
% ELIC
%
\addplot [vae, deepblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/elic.csv};   
\addlegendentry{ELIC \\ \citep{he2022elic}};
%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/cheng2020.csv};   
\addlegendentry{ \citet{cheng2020learned}};
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/balle2018.csv};   
\addlegendentry{ \citet{ballé2018variational}};
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/vtm.csv};
\addlegendentry{VTM};
%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/BPG.csv};
\addlegendentry{BPG \\ \citep{bpg}};
%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/JPEG2000.csv};  
\addlegendentry{JPEG2000};
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/vcinr.csv}; 
\addlegendentry{VC-INR \\ \citep{schwarz2023modality}};
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/MSCN.csv};   
\addlegendentry{MSCN \\\citep{schwarz2022meta}};
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/coin++.csv};   
\addlegendentry{COIN++ \\ \citep{dupont2022coin++}};
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/COIN.csv};   
\addlegendentry{COIN \\ \citep{dupont2021coin}};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/combiner.csv}; 
\addlegendentry{COMBINER  \\ \citep{guo2023compression}};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/kodak/recombiner.csv};  
\addlegendentry{RECOMBINER (ours)};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.5]}-{Stealth[scale=0.5]}, font=\tiny] (axis cs:0.293,29.203) -- (axis cs:0.293,30.153) node[midway, right, yshift=-4pt, xshift=-1pt] {0.95dB};

\end{axis}
\end{tikzpicture}

==> 6-COMBINER/img/tikz/combiner_ablation.tikz <==
\begin{tikzpicture}
\begin{axis}[
scale only axis,
width=7cm,
height=5cm,
grid=major,
xlabel={Rate (bpp)},
ylabel={RGB PSNR (dB)},
every axis label/.style={font=\large},
legend style={
    font=\small,
    legend pos=south east,
},
ymin=18, ymax=36,
]
%
% COMBINER
%
\addplot [black, inr] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/COMBINER.csv};   
\addlegendentry{COMBINER};
%
% Theoretically optimal
%
\addplot [red, dashed, inr] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_combiner/theoretically_optimal.csv};   
\addlegendentry{Theoretically optimal};
%
% No fine-tuning
%
\addplot [blue, inr] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_combiner/no_fine_tune.csv};   
\addlegendentry{No fine-tuning};
%
% No prior learning
%
\addplot [orange, inr] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_combiner/no_prior_learning.csv};   
\addlegendentry{Not learning $Q_\rvw$};
\end{axis}
\end{tikzpicture}

==> 6-COMBINER/img/tikz/combiner_iternum.tikz <==
\begin{tikzpicture}
\begin{axis}[
scale only axis,
width=7cm,
height=5cm,
grid=major,
xlabel={Number of iterations},
ylabel={RGB PSNR (dB)},
xtick={0, 10, 20, 30},
xticklabels={0, 10k, 20k, 30k},
every axis label/.style={font=\large},
legend style={
    font=\small,
    legend pos=south east,
},
ymin=28.5, ymax=28.95,
ytick={28.6,28.7,28.8,28.9},
]
%
% COMBINER
%
\addplot [black, inr] table [
x=thousands_of_iterations,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/iternum.csv};   
\addlegendentry{COMBINER};
\end{axis}
\end{tikzpicture}

==> 6-COMBINER/img/tikz/full_res_audio_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{axis}[
width=8cm,
height=4cm,
grid=major,
reverse legend,
legend style={
    font=\tiny,
    cells={anchor=west},
},
every axis title/.append style={yshift=-5},
% make every plot thick
every axis plot post/.append style={thick},
ylabel={PSNR (dB)},
x label style={font=\small},
y label style={font=\small},
xmin=0, xmax=50,
xtick={0,10,...,50},
ymin=30, ymax=60,
ytick={30, 35,...,60},
xlabel={bitrate (kbps)},
legend style={
    legend pos=south east,
}
]
%
%
% Audio (LibriSpeech)
%
%
%
% MP3
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio/mp3.csv};
\addlegendentry{MP3};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio/combiner.csv}; 
\addlegendentry{COMBINER};
%
% RECOMBINER
%
\addplot [inr, black, thick] table [
x=bpp,
y=psnr,
col sep=comma,
] {figures/data/audio/recombiner.csv};
\addlegendentry{RECOMBINER (ours)};
\end{axis}
\end{tikzpicture}

==> 6-COMBINER/img/tikz/img_rd_comparison.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{groupplot}[
width=9cm,
height=4cm,
group style={
    group size=2 by 1,
},
grid=major,
xlabel={bitrate (bpp)},
reverse legend,
legend style={
    font=\tiny,
    yshift=4pt,
    legend columns=4,
    /tikz/every even column/.append style={column sep=0.5cm},
    cells={align=center},
},
every axis title/.append style={yshift=-5},
]
%
% CIFAR-10
%
\nextgroupplot[
    %title={(a) CIFAR-10 dataset},
    ylabel={RGB PSNR (dB)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=5.5,
    xtick={0,1,...,7},
    ymin=22, ymax=43,
    ytick={18, 22,...,40}
]

%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/cheng2020.csv};   
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/balle2018.csv};   
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/vtm.csv};

%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/bpg.csv};

%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/jpeg2000.csv}; 
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/combiner.csv};   
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/vcinr.csv};   
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/mscn.csv};   
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/coin++.csv};   
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/coin.csv};   
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/cifar/recombiner.csv};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.6]}-{Stealth[scale=0.6]}, font=\small] (axis cs:4.39,38.13) -- (axis cs:4.39,34.65) node[midway, right, yshift=-2pt] {3.43dB};
%
%
%
% Kodak
%
%
%
\nextgroupplot[
    x label style={font=\small},
    % title={(b) Kodak dataset},
    legend to name=legend:recombiner_img_rd_comparison,
    clip marker paths=true,
    xmin=0, xmax=1.2,
    xtick={0,0.2,...,1.1},
    ymin=24, ymax=36,
    ytick={18, 21,...,35},
]
%
% ELIC
%
\addplot [vae, deepblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/elic.csv};   
\addlegendentry{ELIC \\ \citep{he2022elic}};
%
% CVPR2020
%
\addplot [vae, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/cheng2020.csv};   
\addlegendentry{ \citet{cheng2020learned}};
%
% ICLR2018
%
\addplot [vae, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/balle2018.csv};   
\addlegendentry{ \citet{balle2018variational}};
%
% VTM
%
\addplot [classical, tabcyan] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/vtm.csv};
\addlegendentry{VTM \\
\citep{VTM}};
%
% BPG
%
\addplot [classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/BPG.csv};
\addlegendentry{BPG \\ \citep{bpg}};
%
% JPEG2000
%
\addplot [classical, tabgray] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/JPEG2000.csv};  
\addlegendentry{JPEG2000};
%
% VC-INR
%
\addplot [inr, tabpink] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/vcinr.csv}; 
\addlegendentry{VC-INR \\ \citep{schwarz2023modality}};
%
% MSCN
%
\addplot [inr, tabolive] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/MSCN.csv};   
\addlegendentry{MSCN \\\citep{schwarz2022meta}};
%
% COIN++
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/coin++.csv};   
\addlegendentry{COIN++ \\ \citep{dupont2022coin++}};
%
% COIN
%
\addplot [inr, tabpurple] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/COIN.csv};   
\addlegendentry{COIN \\ \citep{dupont2021coin}};
%
% COMBINER
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/combiner.csv}; 
\addlegendentry{\textbf{COMBINER}};
%
% RECOMBINER
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/kodak/recombiner.csv};  
\addlegendentry{\textbf{RECOMBINER}};
%
% draw an arrow to illustrate PSNR difference
%
\draw [thick, {Stealth[scale=0.5]}-{Stealth[scale=0.5]}, font=\small] (axis cs:0.293,29.203) -- (axis cs:0.293,30.153) node[midway, right, yshift=-4pt, xshift=-1pt] {0.95dB};

\end{groupplot}
\end{tikzpicture}

==> 6-COMBINER/img/tikz/robustness_and_ablation_study.tikz <==
\pgfplotsset{
    every tick label/.style={font=\small},
    every axis title/.style={at={(0.5,0)},below,yshift=-24pt}
}

\begin{tikzpicture}
\begin{groupplot}[
width=7cm,
height=5.5cm,
group style={
    group size=3 by 1,
    horizontal sep=0.8cm,
},
grid=major,
reverse legend,
legend style={
    font=\small,
    cells={anchor=west},
},
xlabel={bitrate (bpp)},
every axis title/.append style={yshift=-5},
% make every plot thick
every axis plot post/.append style={thick},
title style={
    font=\large
}
]
% GF: This line below is needed to ensure the labeling is correct, not sure why
\setcounter{subfigure}{0}
%
%
% Robustness to model size
%
%
\nextgroupplot[
    title={(a) Robustness to model size\phantomsubcaption\label{fig:robustness}},
    ylabel={PSNR (dB)},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0.75, xmax=3.5,
    xtick={1,1.5,...,3.0},
    ymin=21, ymax=36.5,
    ytick={22, 24,...,36},
    legend style={
        legend pos=south east,
    },
    legend entries={
    48 hidden units,
    32 hidden units,
    24 hidden units,
    16 hidden units,
    COMBINER,
    RECOMBINER
    }
]
\addlegendimage{tabred}
\addlegendimage{tabgreen}
\addlegendimage{taborange}
\addlegendimage{tabblue}
\addlegendimage{black, classical}
\addlegendimage{black, inr}
%
% COMBINER
%
%
% 16 Units
%
\addplot [forget plot, classical, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/combiner_16.csv};
%
% 24 Units
%
\addplot [forget plot, classical, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/combiner_24.csv};
%
% 32 Units
%
\addplot [forget plot, classical, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/combiner_32.csv};
%
% 48 Units
%
\addplot [forget plot, classical, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/combiner_48.csv};
%
% RECOMBINER
%
%
% 16 Units
%
\addplot [forget plot, inr, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/recombiner_16.csv};
%
% 24 Units
%
\addplot [forget plot, inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/recombiner_24.csv};
%
% 32 Units
%
\addplot [forget plot, inr, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/recombiner_32.csv};
%
% 48 Units
%
\addplot [forget plot, inr, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/modelsize/recombiner_48.csv};
%
%
% Ablation study on CIFAR-10
%
% 
\nextgroupplot[
    title={(b) Ablation study on CIFAR-10.\phantomsubcaption\label{fig:ablations_cifar}},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=4.75,
    xtick={1,2,...,4},
    ymin=21, ymax=39,
    ytick={22, 25,...,37},
    xlabel={bitrate (bpp)},
    legend style={
        legend pos=south east,
    }
]
%
% W/O Linear Reparam
%
\addplot [inr, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_cifar/recombiner_wo_linear.csv};
\addlegendentry{\hphantom{LR} PE};
%
% W/O Positional Encoding
%
\addplot [inr, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_cifar/recombiner_wo_positional.csv};
\addlegendentry{LR};
%
% Full
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_cifar/recombiner_full.csv};
\addlegendentry{LR PE};
%
%
% Ablation Study on Kodak
%
%
\nextgroupplot[
    title={(c) Ablation study on Kodak.\phantomsubcaption\label{fig:ablations_kodak}},
    x label style={font=\small},
    y label style={font=\small},
    xmin=0, xmax=1.05,
    xtick={0.2,0.4,...,1},
    ymin=24, ymax=35,
    ytick={24, 26,...,34},
    legend style={
        legend pos=south east,
    },
]
%
% W/O random permutation
%
\addplot [inr, tabbrown] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_kodak/recombiner_wo_permute.csv};
\addlegendentry{
LR
PE
HM
\hphantom{RP}
};
%
% W/O linear reparam
%
\addplot [inr, tabblue] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_kodak/recombiner_wo_linear.csv};
\addlegendentry{
\hphantom{LR}
PE
HM
RP
};
%
% W/O positional encoding
%
\addplot [inr, tabred] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_kodak/recombiner_wo_positional.csv};
\addlegendentry{
LR
\hphantom{PE}
HM
RP
};
%
% W/O without hyperprior
%
\addplot [inr, tabgreen] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_kodak/recombiner_wo_hyperprior.csv};
\addlegendentry{
LR
PE
\hphantom{HM}
RP
};
%
% W/O without hyperprior + positional encoding
%
\addplot [inr, taborange] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_kodak/recombiner_wo_hyperprior_wo_positional.csv};
\addlegendentry{
LR
\hphantom{PE}
\hphantom{HM}
RP
};
%
% Full
%
\addplot [inr, black] table [
x=bpp,
y=psnr,
col sep=comma,
] {6-COMBINER/img/data/ablation_kodak/recombiner_full.csv};
\addlegendentry{
LR
PE
HM
RP
};

\end{groupplot}
\end{tikzpicture}
